Maximal 0-1 fillings of moon polyominoes with restricted chain-lengths and rc-graphs

We show that maximal 0-1-fillings of moon polynomials with restricted chain lengths can be identified with certain rc-graphs, also known as pipe dreams. In particular, this exhibits a connection between maximal 0-1-fillings of Ferrers shapes and Schubert polynomials. Moreover, it entails a bijective proof showing that the number of maximal fillings of a stack polyomino S with no north-east chains longer than k depends only on k and the multiset of column heights of S. Our main contribution is a slightly stronger theorem, which in turn leads us to conjecture that the poset of rc-graphs with covering relation given by generalised chute moves is in fact a lattice.

==> (inline-0) <==
\begin{tikzpicture}[>=latex,line join=bevel,]
\node (--bullet+--bullet++--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) at (454bp,723bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{\bullet}\\\cfiv\lr{}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cfou\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cthr\lr{}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) at (540bp,609bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{}&\lr{\bullet}\\\cfiv\lr{}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cfou\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cthr\lr{}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet++--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) at (330bp,837bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{}&\lr{}&\lr{\bullet}&\lr{\bullet}\\\cfiv\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cfou\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cthr\lr{}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++++--bullet++--bullet+--bullet++--bullet+--bullet) at (382bp,39bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cfiv\lr{}&\lr{}&\lr{}&\lr{\bullet}\\\cfou\lr{}&\lr{\bullet}&\lr{\bullet}\\\cthr\lr{}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet) at (229bp,267bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{}&\lr{\bullet}\\\cfiv\lr{}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cfou\lr{}&\lr{\bullet}&\lr{\bullet}\\\cthr\lr{}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) at (416bp,837bp) [draw,draw=none] {${\thick{\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lrg{\bullet}&\lrg{}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\csix\lrg{\bullet}&\lrg{}&\lrg{}&\lrg{}&\lr{\bullet}\\\cfiv\lrg{\bullet}&\lrg{\bullet}&\lrg{\bullet}&\lrg{\bullet}\\\cfou\lr{\bullet}&\lrg{}&\lrg{\bullet}\\\cthr\lr{\bullet}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}}$};
  \node (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet++--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) at (444bp,495bp) [draw,draw=none] {${\thick{\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lrg{\bullet}&\lrg{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\csix\lrg{\bullet}&\lrg{}&\lrg{\bullet}&\lrg{}&\lr{\bullet}\\\cfiv\lrg{}&\lrg{}&\lrg{\bullet}&\lrg{\bullet}\\\cfou\lr{\bullet}&\lrg{}&\lrg{\bullet}\\\cthr\lr{\bullet}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}}$};
  \node (--bullet+--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet) at (72bp,495bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cfiv\lr{}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cfou\lr{}&\lr{\bullet}&\lr{\bullet}\\\cthr\lr{}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) at (540bp,495bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{\bullet}\\\cfiv\lr{}&\lr{}&\lr{\bullet}&\lr{\bullet}\\\cfou\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cthr\lr{}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet++--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet) at (626bp,837bp) [draw,draw=none] {${\thick{\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lrg{\bullet}&\lrg{}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\csix\lrg{\bullet}&\lrg{\bullet}&\lrg{}&\lrg{}&\lr{\bullet}\\\cfiv\lrg{}&\lrg{\bullet}&\lrg{}&\lrg{\bullet}\\\cfou\lr{\bullet}&\lrg{\bullet}&\lrg{\bullet}\\\cthr\lr{\bullet}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}}$};
  \node (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) at (158bp,609bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{}&\lr{}&\lr{\bullet}&\lr{\bullet}\\\cfiv\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{\bullet}\\\cfou\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cthr\lr{}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) at (549bp,381bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cfiv\lr{}&\lr{}&\lr{}&\lr{\bullet}\\\cfou\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cthr\lr{}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet++++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet) at (351bp,1179bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{}&\lr{}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{\bullet}\\\cfiv\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{\bullet}\\\cfou\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cthr\lr{\bullet}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) at (463bp,381bp) [draw,draw=none] {${\thick{\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lrg{\bullet}&\lrg{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\csix\lrg{\bullet}&\lrg{}&\lrg{\bullet}&\lrg{\bullet}&\lr{\bullet}\\\cfiv\lrg{}&\lrg{}&\lrg{}&\lrg{\bullet}\\\cfou\lr{\bullet}&\lrg{}&\lrg{\bullet}\\\cthr\lr{\bullet}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}}$};
  \node (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) at (282bp,609bp) [draw,draw=none] {${\thick{\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lrg{\bullet}&\lrg{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\csix\lrg{\bullet}&\lrg{}&\lrg{}&\lrg{}&\lr{\bullet}\\\cfiv\lrg{\bullet}&\lrg{}&\lrg{\bullet}&\lrg{\bullet}\\\cfou\lr{\bullet}&\lrg{}&\lrg{\bullet}\\\cthr\lr{\bullet}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}}$};
  \node (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet+--bullet++--bullet+--bullet++--bullet+--bullet) at (315bp,267bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cfiv\lr{}&\lr{}&\lr{\bullet}&\lr{\bullet}\\\cfou\lr{}&\lr{\bullet}&\lr{\bullet}\\\cthr\lr{}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) at (330bp,723bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{}&\lr{}&\lr{}&\lr{\bullet}\\\cfiv\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cfou\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cthr\lr{}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet) at (158bp,495bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{}&\lr{}&\lr{\bullet}&\lr{\bullet}\\\cfiv\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cfou\lr{}&\lr{\bullet}&\lr{\bullet}\\\cthr\lr{}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) at (206bp,723bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{}&\lr{}&\lr{\bullet}&\lr{\bullet}\\\cfiv\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{\bullet}\\\cfou\lr{\bullet}&\lr{}&\lr{\bullet}\\\cthr\lr{\bullet}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet++++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) at (287bp,951bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{}&\lr{}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{\bullet}\\\cfiv\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cfou\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cthr\lr{}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet++--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) at (377bp,381bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{}&\lr{\bullet}\\\cfiv\lr{}&\lr{}&\lr{\bullet}&\lr{\bullet}\\\cfou\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cthr\lr{}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet+--bullet+++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) at (120bp,723bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cfiv\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{\bullet}\\\cfou\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cthr\lr{}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+++--bullet+--bullet++--bullet+--bullet++--bullet+--bullet) at (333bp,153bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{\bullet}\\\cfiv\lr{}&\lr{}&\lr{\bullet}&\lr{\bullet}\\\cfou\lr{}&\lr{\bullet}&\lr{\bullet}\\\cthr\lr{}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet) at (459bp,951bp) [draw,draw=none] {${\thick{\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lrg{\bullet}&\lrg{}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\csix\lrg{\bullet}&\lrg{}&\lrg{}&\lrg{}&\lr{\bullet}\\\cfiv\lrg{\bullet}&\lrg{\bullet}&\lrg{}&\lrg{\bullet}\\\cfou\lr{\bullet}&\lrg{\bullet}&\lrg{\bullet}\\\cthr\lr{\bullet}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}}$};
  \node (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) at (451bp,267bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cfiv\lr{}&\lr{}&\lr{}&\lr{\bullet}\\\cfou\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cthr\lr{}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet++++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) at (308bp,1065bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{}&\lr{}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{\bullet}\\\cfiv\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cfou\lr{\bullet}&\lr{}&\lr{\bullet}\\\cthr\lr{\bullet}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) at (626bp,723bp) [draw,draw=none] {${\thick{\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lrg{\bullet}&\lrg{}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\csix\lrg{\bullet}&\lrg{\bullet}&\lrg{}&\lrg{}&\lr{\bullet}\\\cfiv\lrg{}&\lrg{\bullet}&\lrg{\bullet}&\lrg{\bullet}\\\cfou\lr{\bullet}&\lrg{}&\lrg{\bullet}\\\cthr\lr{\bullet}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}}$};
  \node (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet+--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) at (368bp,609bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cfiv\lr{}&\lr{}&\lr{\bullet}&\lr{\bullet}\\\cfou\lr{\bullet}&\lr{}&\lr{\bullet}\\\cthr\lr{\bullet}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet) at (244bp,381bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{}&\lr{}&\lr{}&\lr{\bullet}\\\cfiv\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cfou\lr{}&\lr{\bullet}&\lr{\bullet}\\\cthr\lr{}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet) at (712bp,609bp) [draw,draw=none] {${\thick{\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lrg{\bullet}&\lrg{}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\csix\lrg{\bullet}&\lrg{\bullet}&\lrg{}&\lrg{\bullet}&\lr{\bullet}\\\cfiv\lrg{}&\lrg{}&\lrg{}&\lrg{\bullet}\\\cfou\lr{\bullet}&\lrg{\bullet}&\lrg{\bullet}\\\cthr\lr{\bullet}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}}$};
  \node (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet) at (158bp,381bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{\bullet}\\\cfiv\lr{}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cfou\lr{}&\lr{\bullet}&\lr{\bullet}\\\cthr\lr{}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet++--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet) at (416bp,1065bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{}&\lr{}&\lr{\bullet}&\lr{\bullet}\\\cfiv\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{\bullet}\\\cfou\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cthr\lr{\bullet}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) at (626bp,609bp) [draw,draw=none] {${\thick{\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lrg{\bullet}&\lrg{}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\csix\lrg{\bullet}&\lrg{\bullet}&\lrg{\bullet}&\lrg{}&\lr{\bullet}\\\cfiv\lrg{}&\lrg{}&\lrg{\bullet}&\lrg{\bullet}\\\cfou\lr{\bullet}&\lrg{}&\lrg{\bullet}\\\cthr\lr{\bullet}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}}$};
  \node (--bullet+--bullet++--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) at (454bp,609bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cfiv\lr{}&\lr{}&\lr{\bullet}&\lr{\bullet}\\\cfou\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cthr\lr{}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet++--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet) at (545bp,951bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{\bullet}\\\cfiv\lr{}&\lr{\bullet}&\lr{}&\lr{\bullet}\\\cfou\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cthr\lr{\bullet}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet) at (34bp,723bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{}&\lr{}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cfiv\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cfou\lr{}&\lr{\bullet}&\lr{\bullet}\\\cthr\lr{}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) at (120bp,837bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{}&\lr{}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cfiv\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{\bullet}\\\cfou\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cthr\lr{}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) at (244bp,495bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{}&\lr{}&\lr{}&\lr{\bullet}\\\cfiv\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{\bullet}\\\cfou\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cthr\lr{}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet+--bullet+++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet) at (72bp,609bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cfiv\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cfou\lr{}&\lr{\bullet}&\lr{\bullet}\\\cthr\lr{}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet+--bullet+++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) at (206bp,837bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cfiv\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{\bullet}\\\cfou\lr{\bullet}&\lr{}&\lr{\bullet}\\\cthr\lr{\bullet}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet++--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) at (540bp,837bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{\bullet}\\\cfiv\lr{}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cfou\lr{\bullet}&\lr{}&\lr{\bullet}\\\cthr\lr{\bullet}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet++--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) at (373bp,951bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{}&\lr{}&\lr{\bullet}&\lr{\bullet}\\\cfiv\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cfou\lr{\bullet}&\lr{}&\lr{\bullet}\\\cthr\lr{\bullet}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) at (626bp,495bp) [draw,draw=none] {${\thick{\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lrg{\bullet}&\lrg{}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\csix\lrg{\bullet}&\lrg{\bullet}&\lrg{\bullet}&\lrg{\bullet}&\lr{\bullet}\\\cfiv\lrg{}&\lrg{}&\lrg{}&\lrg{\bullet}\\\cfou\lr{\bullet}&\lrg{}&\lrg{\bullet}\\\cthr\lr{\bullet}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}}$};
  \node (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) at (358bp,495bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cfiv\lr{}&\lr{}&\lr{\bullet}&\lr{\bullet}\\\cfou\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cthr\lr{}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet++--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) at (540bp,723bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cfiv\lr{}&\lr{}&\lr{\bullet}&\lr{\bullet}\\\cfou\lr{\bullet}&\lr{}&\lr{\bullet}\\\cthr\lr{\bullet}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \node (--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) at (201bp,951bp) [draw,draw=none] {${\raisebox{-.6ex}{$\begin{array}[b]{cccccc}\csix\lr{\bullet}&\lr{\bullet}&\lr{}&\lr{}&\lr{}&\lr{\bullet}\\\csix\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}&\lr{\bullet}\\\cfiv\lr{\bullet}&\lr{}&\lr{\bullet}&\lr{\bullet}\\\cfou\lr{\bullet}&\lr{}&\lr{\bullet}\\\cthr\lr{\bullet}&\lr{\bullet}\\\ctwo\lr{\bullet}\\\cone\end{array}$}}$};
  \draw [black,->] (--bullet+--bullet+--bullet+++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (206bp,789bp) and (206bp,781bp)  .. (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (590bp,675bp) and (582bp,665bp)  .. (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [very thick,->] (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet) ..controls (496bp,916bp) and (499bp,914bp)  .. (502bp,912bp) .. controls (535bp,890bp) and (549bp,897bp)  .. (583bp,876bp) .. controls (583bp,876bp) and (584bp,876bp)  .. (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet++--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet) ..controls (434bp,1017bp) and (437bp,1008bp)  .. (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) ..controls (120bp,789bp) and (120bp,781bp)  .. (--bullet+--bullet+--bullet+++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) ..controls (250bp,916bp) and (247bp,914bp)  .. (244bp,912bp) .. controls (211bp,890bp) and (197bp,897bp)  .. (163bp,876bp) .. controls (163bp,876bp) and (162bp,876bp)  .. (--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) ..controls (295bp,451bp) and (317bp,432bp)  .. (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet++--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (458bp,333bp) and (457bp,325bp)  .. (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (185bp,675bp) and (182bp,666bp)  .. (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (300bp,1017bp) and (298bp,1009bp)  .. (--bullet+--bullet++++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (266bp,561bp) and (263bp,552bp)  .. (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) ..controls (301bp,786bp) and (293bp,774bp)  .. (287bp,762bp) .. controls (269bp,727bp) and (273bp,714bp)  .. (249bp,684bp) .. controls (235bp,666bp) and (217bp,650bp)  .. (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (576bp,789bp) and (584bp,779bp)  .. (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet) ..controls (378bp,1131bp) and (384bp,1122bp)  .. (--bullet+--bullet++--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) ..controls (454bp,675bp) and (454bp,667bp)  .. (--bullet+--bullet++--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [very thick,->] (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet++--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet) ..controls (657bp,786bp) and (664bp,774bp)  .. (669bp,762bp) .. controls (683bp,728bp) and (694bp,689bp)  .. (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) ..controls (305bp,903bp) and (308bp,894bp)  .. (--bullet+--bullet++--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) ..controls (544bp,447bp) and (544bp,439bp)  .. (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (540bp,789bp) and (540bp,781bp)  .. (--bullet+--bullet++--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) ..controls (226bp,570bp) and (278bp,540bp)  .. (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (336bp,917bp) and (333bp,914bp)  .. (330bp,912bp) .. controls (311bp,895bp) and (303bp,895bp)  .. (287bp,876bp) .. controls (264bp,845bp) and (268bp,832bp)  .. (249bp,798bp) .. controls (244bp,789bp) and (239bp,780bp)  .. (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet) ..controls (187bp,333bp) and (193bp,324bp)  .. (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet) ..controls (108bp,561bp) and (116bp,551bp)  .. (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) ..controls (540bp,561bp) and (540bp,553bp)  .. (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (238bp,675bp) and (244bp,666bp)  .. (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) ..controls (490bp,675bp) and (498bp,665bp)  .. (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (590bp,561bp) and (582bp,551bp)  .. (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) ..controls (84bp,789bp) and (76bp,779bp)  .. (--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (265bp,689bp) and (298bp,668bp)  .. (325bp,648bp) .. controls (325bp,648bp) and (326bp,647bp)  .. (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet+--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet);
  \draw [very thick,->] (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (626bp,675bp) and (626bp,667bp)  .. (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) ..controls (244bp,447bp) and (244bp,439bp)  .. (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet++--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (416bp,447bp) and (410bp,438bp)  .. (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet++--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) ..controls (379bp,699bp) and (395bp,691bp)  .. (411bp,684bp) .. controls (448bp,667bp) and (462bp,670bp)  .. (497bp,648bp) .. controls (497bp,648bp) and (497bp,648bp)  .. (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (380bp,789bp) and (372bp,779bp)  .. (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) ..controls (270bp,674bp) and (240bp,649bp)  .. (239bp,648bp) .. controls (224bp,616bp) and (226bp,575bp)  .. (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) ..controls (413bp,561bp) and (405bp,551bp)  .. (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) ..controls (340bp,444bp) and (336bp,432bp)  .. (334bp,420bp) .. controls (326bp,386bp) and (321bp,346bp)  .. (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet+--bullet++--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) ..controls (136bp,675bp) and (139bp,666bp)  .. (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (391bp,903bp) and (394bp,894bp)  .. (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (170bp,789bp) and (162bp,779bp)  .. (--bullet+--bullet+--bullet+++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet+--bullet++--bullet+--bullet++--bullet+--bullet) ..controls (322bp,219bp) and (324bp,211bp)  .. (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+++--bullet+--bullet++--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (167bp,903bp) and (160bp,894bp)  .. (--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) ..controls (427bp,189bp) and (409bp,130bp)  .. (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++++--bullet++--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (335bp,1017bp) and (341bp,1008bp)  .. (--bullet+--bullet++--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) ..controls (507bp,333bp) and (499bp,323bp)  .. (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet+--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (364bp,561bp) and (364bp,553bp)  .. (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) ..controls (490bp,561bp) and (498bp,551bp)  .. (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) ..controls (379bp,792bp) and (397bp,776bp)  .. (--bullet+--bullet++--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) ..controls (366bp,447bp) and (368bp,439bp)  .. (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet++--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet) ..controls (543bp,903bp) and (542bp,895bp)  .. (--bullet+--bullet++--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (594bp,447bp) and (587bp,438bp)  .. (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [very thick,->] (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (407bp,765bp) and (396bp,718bp)  .. (373bp,684bp) .. controls (357bp,662bp) and (345bp,664bp)  .. (325bp,648bp) .. controls (325bp,648bp) and (324bp,647bp)  .. (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet) ..controls (398bp,1017bp) and (395bp,1008bp)  .. (--bullet+--bullet++--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet++--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) ..controls (408bp,333bp) and (414bp,324bp)  .. (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) ..controls (500bp,464bp) and (493bp,460bp)  .. (487bp,456bp) .. controls (458bp,437bp) and (447bp,439bp)  .. (420bp,420bp) .. controls (420bp,420bp) and (419bp,420bp)  .. (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet++--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [very thick,->] (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet++--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet) ..controls (626bp,789bp) and (626bp,781bp)  .. (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet) ..controls (195bp,346bp) and (198bp,344bp)  .. (201bp,342bp) .. controls (231bp,321bp) and (243bp,326bp)  .. (272bp,306bp) .. controls (272bp,306bp) and (273bp,306bp)  .. (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet+--bullet++--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet) ..controls (194bp,447bp) and (202bp,437bp)  .. (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet);
  \draw [very thick,->] (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (589bp,460bp) and (586bp,458bp)  .. (583bp,456bp) .. controls (551bp,435bp) and (537bp,440bp)  .. (506bp,420bp) .. controls (506bp,420bp) and (505bp,420bp)  .. (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet) ..controls (466bp,1021bp) and (485bp,1005bp)  .. (502bp,990bp) .. controls (502bp,990bp) and (503bp,989bp)  .. (--bullet+--bullet++--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) ..controls (99bp,675bp) and (96bp,666bp)  .. (--bullet+--bullet+--bullet+++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet) ..controls (579bp,903bp) and (586bp,894bp)  .. (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet++--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (576bp,675bp) and (584bp,665bp)  .. (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet++--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) ..controls (372bp,310bp) and (367bp,266bp)  .. (358bp,228bp) .. controls (356bp,219bp) and (354bp,210bp)  .. (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+++--bullet+--bullet++--bullet+--bullet++--bullet+--bullet);
  \draw [very thick,->] (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (319bp,574bp) and (322bp,572bp)  .. (325bp,570bp) .. controls (356bp,549bp) and (369bp,554bp)  .. (401bp,534bp) .. controls (401bp,534bp) and (402bp,534bp)  .. (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet++--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet);
  \draw [very thick,->] (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet) ..controls (676bp,561bp) and (668bp,551bp)  .. (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (503bp,688bp) and (500bp,686bp)  .. (497bp,684bp) .. controls (462bp,661bp) and (445bp,670bp)  .. (411bp,648bp) .. controls (411bp,648bp) and (411bp,648bp)  .. (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet+--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet);
  \draw [very thick,->] (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (465bp,813bp) and (481bp,805bp)  .. (497bp,798bp) .. controls (534bp,781bp) and (548bp,784bp)  .. (583bp,762bp) .. controls (583bp,762bp) and (583bp,762bp)  .. (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (203bp,903bp) and (204bp,895bp)  .. (--bullet+--bullet+--bullet+++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet);
  \draw [very thick,->] (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (626bp,561bp) and (626bp,553bp)  .. (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet);
  \draw [very thick,->] (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (589bp,574bp) and (586bp,572bp)  .. (583bp,570bp) .. controls (548bp,547bp) and (533bp,554bp)  .. (497bp,534bp) .. controls (494bp,532bp) and (490bp,530bp)  .. (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet++--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+++--bullet+--bullet++--bullet+--bullet++--bullet+--bullet) ..controls (354bp,105bp) and (357bp,96bp)  .. (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++++--bullet++--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) ..controls (158bp,561bp) and (158bp,553bp)  .. (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet) ..controls (72bp,561bp) and (72bp,553bp)  .. (--bullet+--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet) ..controls (333bp,1131bp) and (330bp,1122bp)  .. (--bullet+--bullet++++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (410bp,916bp) and (413bp,914bp)  .. (416bp,912bp) .. controls (442bp,892bp) and (472bp,874bp)  .. (--bullet+--bullet++--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet) ..controls (238bp,333bp) and (236bp,325bp)  .. (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) ..controls (194bp,561bp) and (202bp,551bp)  .. (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet+--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (400bp,561bp) and (406bp,552bp)  .. (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet++--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet);
  \draw [very thick,->] (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet) ..controls (441bp,903bp) and (438bp,894bp)  .. (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet) ..controls (272bp,219bp) and (282bp,208bp)  .. (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+++--bullet+--bullet++--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (504bp,675bp) and (496bp,665bp)  .. (--bullet+--bullet++--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet) ..controls (158bp,447bp) and (158bp,439bp)  .. (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet) ..controls (50bp,675bp) and (53bp,666bp)  .. (--bullet+--bullet+--bullet+++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (504bp,789bp) and (496bp,779bp)  .. (--bullet+--bullet++--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [very thick,->] (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet++--bullet+++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (452bp,447bp) and (454bp,439bp)  .. (--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++++--bullet+--bullet++--bullet+--bullet+--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (264bp,1018bp) and (253bp,1005bp)  .. (--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet) ..controls (330bp,789bp) and (330bp,781bp)  .. (--bullet+--bullet++--bullet+--bullet+--bullet+--bullet++++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet++--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet+--bullet) ..controls (355bp,903bp) and (352bp,894bp)  .. (--bullet+--bullet++--bullet++--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet);
  \draw [black,->] (--bullet+--bullet+--bullet+++--bullet+--bullet+--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet) ..controls (108bp,447bp) and (116bp,437bp)  .. (--bullet+--bullet+--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet+--bullet++--bullet+--bullet++--bullet+--bullet);
\end{tikzpicture}
